BOOM and Babamul: a real-time, multi-survey, optical alert broker system operating at scale

With the arrival of ever higher throughput wide-field surveys and a multitude of multi-messenger and multi-wavelength instruments to complement them, software capable of harnessing these associated data streams is urgently required. To meet these needs, a number of community supported alert brokers have been built, currently focused on processing of Zwicky Transient Facility (ZTF; $\sim 10^5$-$10^6$ alerts per night) with an eye towards Vera C. Rubin Observatory's Legacy Survey of Space and Time (LSST; $\sim 2 \times 10^7$ alerts per night). Building upon the system that successfully ran in production for ZTF's first seven years of operation, we introduce BOOM (Burst & Outburst Observations Monitor), an analysis framework focused on real-time, joint brokering of these alert streams. BOOM harnesses the performance of a Rust-based software stack relying on a non-relational MongoDB database combined with a Valkey in-memory processing queue and a Kafka cluster for message sharing. With this system, we demonstrate feature parity with the existing ZTF system with a throughput $\sim 7 \times$ higher. We describe the workflow that enables the real-time processing as well as the results with custom filters we have built to demonstrate the system's capabilities. In conclusion, we present the development roadmap for both BOOM and Babamul - the public-facing LSST alert broker built atop BOOM - as we begin the Rubin era.

==> diagrams/workers.tex <==
% \documentclass[tikz,border=10pt]{standalone}
% \usetikzlibrary{positioning, shapes.geometric, arrows.meta, fit, calc}
% \begin{document}
\begin{tikzpicture}[
    font=\sffamily,
    node distance=12pt,
    process/.style={rectangle, rounded corners=5pt, draw=black!70, fill=white,
        very thick, align=center, text width=6cm, minimum height=0.8cm},
    process small/.style={rectangle, rounded corners=5pt, draw=black!70, fill=white,
        very thick, align=center, text width=5cm, minimum height=0.8cm},
    process very small/.style={rectangle, rounded corners=5pt, draw=black!70, fill=white,
        very thick, align=center, minimum height=0.8cm},  % No fixed text width
    decision/.style={diamond, aspect=2.2, draw=black!70, thick, fill=white,
        align=center, inner sep=1pt, text width=3.6cm},
    flowarrow/.style={-latex, thick},
    box/.style={rounded corners=10pt, inner sep=10pt, draw=none,
        fill opacity=0.5, text opacity=1},
    title/.style={font=\bfseries\large, align=center, text opacity=1},
]
% --------------------------------------------------
% ==== ALERT WORKER (LEFT COLUMN) ====
% --------------------------------------------------
\node[box, fill=red!20, fit={(-12, -2.8) (-1, 12)}] (alertbox) {};
\node[title] at (-6.5,11.6) {Alert Worker};
% \node[font=\bfseries] at (-3.4,-0.5) {1};
\node[process] (a1) at (-6.5,10.6) {In-Memory Storage};
\node[process, below=of a1] (a2) {Retrieve Alert Avro Packet};
% Main "no" branch continues downward
\node[process, below=of a2] (a5) {Insert Alert \& Cutouts};
% \node[process, below=of a4] (a5) {Insert Cutouts};
\node[process, below=of a5] (a6) {Xmatch w/ Other Surveys' Objects};
\node[decision, below=of a6] (a7) {Object Already Exists?};
% Short "yes" branch to the left
% \node[process, below left=of a7] (a8yes) {Update Object Lightcurves \\ + Survey Xmatches};
\node[process small, below left=1.2cm and -1cm of a7] (a8yes) {Update Object's \\ Lightcurves \\ + Survey Xmatches};
% Main "no" branch continues downward
\node[process small, below right=0.5cm and -1cm of a7] (a8no) {Xmatch w/ Archival Catalogs};
\node[process small, below=of a8no] (a9) {Insert Object w/ Lightcurves \\ + Survey Xmatches \\ + Archival Xmatches};
\node[process, below=4.4cm of a7] (a10) {Candidate IDs};
\node[process, below=of a10] (a11) {In-Memory Storage};
% Arrows
\draw[flowarrow] (a1)--(a2);
\draw[flowarrow] (a2)--(a5);
\draw[flowarrow] (a5)--(a6);
\draw[flowarrow] (a6)--(a7);
\draw[flowarrow] (a7.south west)--node[above left, font=\small]{Yes}(a8yes);
\draw[flowarrow] (a7.south east)--node[above right, font=\small]{No}(a8no);
\draw[flowarrow] (a8yes)--(a10);
\draw[flowarrow] (a8no)--(a9);
\draw[flowarrow] (a9)--(a10);
\draw[flowarrow] (a10)--(a11);
% --------------------------------------------------
% ==== ML WORKER (CENTER COLUMN) ====
% --------------------------------------------------
\node[box, fill=blue!20, fit={(0.2, -2.8) (6.8, 12)}] (mlbox) {};
\node[title] at (3.5,11.6) {Enrichment Worker};
% \node[font=\bfseries] at (5.7,-0.5) {2};
\node[process] (m1) at (3.5,10.6) {In-Memory Storage};
\node[process, below=of m1] (m2) {Retrieve Candidate IDs};
\node[process, below=of m2] (m3) {Fetch Alerts w/ Lightcurves \\ + Survey Xmatches \\ +  Archival Xmatches};
\node[process, below=of m3] (m4) {Compute Metadata \& Lightcurves alert features};
\node[process, below=of m4] (m5) {Prepare Metadata, Lightcurves, Image ML inputs};
\node[process, below=of m5] (m6) {Run Inference for Each Model};
\node[process, below=of m6] (m7) {Update Alerts w/ features and ML scores};
\node[process, below=of m7] (m8) {Candidate IDs};
\node[process, below=of m8] (m9) {In-Memory Storage};
\foreach \i/\j in {m1/m2,m2/m3,m3/m4,m4/m5,m5/m6,m6/m7,m7/m8,m8/m9}
  \draw[flowarrow] (\i)--(\j);
% --------------------------------------------------
% ==== FILTER WORKER (RIGHT COLUMN) ====
% --------------------------------------------------
\node[box, fill=yellow!30, fit={(8, -2.8) (15, 12)}] (filtbox) {};
\node[title] at (11.5,11.6) {Filter Worker};
% \node[font=\bfseries] at (14.7,-0.5) {3};
\node[process] (f1) at (11.5,10.6) {In-Memory Storage};
\node[process, below=of f1] (f2) {Retrieve Candidate IDs};
\node[decision, below=of f2] (f3) {Passes Any Filter?};
% Short "no" branch to left
% \node[process very small, left=2cm of f3] (f4no) {Skip};
\node[process very small, below left=0.6cm of f3] (f4no) {Skip};
% Main "yes" branch continues downward
\node[process, below=0.8cm of f3] (f4yes) {Fetch Alert w/ metadata \\ + Lightcurves \\ + Images \\ + Survey Xmatches \\ + Archival Xmatches};
\node[process, below=of f4yes] (f5) {Combine Alert data + Passed filters annotations};
\node[process, below=of f5] (f6) {Serialize to Avro Packet};
\node[process, below=of f6] (f7) {Kafka Topic};
% Arrows
\draw[flowarrow] (f1)--(f2);
\draw[flowarrow] (f2)--(f3);
\draw[flowarrow] (f3)--node[above left]{No}(f4no);
\draw[flowarrow] (f3)--node[right]{Yes}(f4yes);
\draw[flowarrow] (f4yes)--(f5);
\draw[flowarrow] (f5)--(f6);
\draw[flowarrow] (f6)--(f7);
\end{tikzpicture}
% \end{document}
